No Crash, No Exploit: Automated Verification of Embedded Kernels

The kernel is the most safety- and security-critical component of many computer systems, as the most severe bugs lead to complete system crash or exploit. It is thus desirable to guarantee that a kernel is free from these bugs using formal methods, but the high cost and expertise required to do so are deterrent to wide applicability. We propose a method that can verify both absence of runtime errors (i.e. crashes) and absence of privilege escalation (i.e. exploits) in embedded kernels from their binary executables. The method can verify the kernel runtime independently from the application, at the expense of only a few lines of simple annotations. When given a specific application, the method can verify simple kernels without any human intervention. We demonstrate our method on two different use cases: we use our tool to help the development of a new embedded real-time kernel, and we verify an existing industrial real-time kernel executable with no modification. Results show that the method is fast, simple to use, and can prevent real errors and security vulnerabilities.

==> data.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Wed May 27 21:34:49 2020
\tikzset{every node/.append style={scale=0.70}}
\path (0.000,0.000) rectangle (9.500,4.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.054,0.691)--(1.234,0.691);
\node[gp node right] at (0.925,0.691) {$0.1$};
\draw[gp path] (1.054,0.924)--(1.144,0.924);
\draw[gp path] (1.054,1.060)--(1.144,1.060);
\draw[gp path] (1.054,1.156)--(1.144,1.156);
\draw[gp path] (1.054,1.231)--(1.144,1.231);
\draw[gp path] (1.054,1.293)--(1.144,1.293);
\draw[gp path] (1.054,1.344)--(1.144,1.344);
\draw[gp path] (1.054,1.389)--(1.144,1.389);
\draw[gp path] (1.054,1.429)--(1.144,1.429);
\draw[gp path] (1.054,1.464)--(1.234,1.464);
\node[gp node right] at (0.925,1.464) {$1$};
\draw[gp path] (1.054,1.697)--(1.144,1.697);
\draw[gp path] (1.054,1.833)--(1.144,1.833);
\draw[gp path] (1.054,1.929)--(1.144,1.929);
\draw[gp path] (1.054,2.004)--(1.144,2.004);
\draw[gp path] (1.054,2.066)--(1.144,2.066);
\draw[gp path] (1.054,2.117)--(1.144,2.117);
\draw[gp path] (1.054,2.162)--(1.144,2.162);
\draw[gp path] (1.054,2.202)--(1.144,2.202);
\draw[gp path] (1.054,2.237)--(1.234,2.237);
\node[gp node right] at (0.925,2.237) {$10$};
\draw[gp path] (1.054,2.470)--(1.144,2.470);
\draw[gp path] (1.054,2.606)--(1.144,2.606);
\draw[gp path] (1.054,2.702)--(1.144,2.702);
\draw[gp path] (1.054,2.777)--(1.144,2.777);
\draw[gp path] (1.054,2.839)--(1.144,2.839);
\draw[gp path] (1.054,2.890)--(1.144,2.890);
\draw[gp path] (1.054,2.935)--(1.144,2.935);
\draw[gp path] (1.054,2.975)--(1.144,2.975);
\draw[gp path] (1.054,3.010)--(1.234,3.010);
\node[gp node right] at (0.925,3.010) {$100$};
\draw[gp path] (1.054,3.243)--(1.144,3.243);
\draw[gp path] (1.054,3.379)--(1.144,3.379);
\draw[gp path] (1.054,3.475)--(1.144,3.475);
\draw[gp path] (1.054,3.550)--(1.144,3.550);
\draw[gp path] (1.054,3.612)--(1.144,3.612);
\draw[gp path] (1.054,3.663)--(1.144,3.663);
\draw[gp path] (1.054,3.708)--(1.144,3.708);
\draw[gp path] (1.054,3.748)--(1.144,3.748);
\draw[gp path] (1.054,3.783)--(1.234,3.783);
\node[gp node right] at (0.925,3.783) {$1000$};
\draw[gp path] (1.054,0.691)--(1.054,0.871);
\draw[gp path] (1.054,3.783)--(1.054,3.603);
\node[gp node center] at (1.054,0.475) {$1$};
\draw[gp path] (1.596,0.691)--(1.596,0.781);
\draw[gp path] (1.596,3.783)--(1.596,3.693);
\draw[gp path] (1.912,0.691)--(1.912,0.781);
\draw[gp path] (1.912,3.783)--(1.912,3.693);
\draw[gp path] (2.137,0.691)--(2.137,0.781);
\draw[gp path] (2.137,3.783)--(2.137,3.693);
\draw[gp path] (2.312,0.691)--(2.312,0.781);
\draw[gp path] (2.312,3.783)--(2.312,3.693);
\draw[gp path] (2.454,0.691)--(2.454,0.781);
\draw[gp path] (2.454,3.783)--(2.454,3.693);
\draw[gp path] (2.575,0.691)--(2.575,0.781);
\draw[gp path] (2.575,3.783)--(2.575,3.693);
\draw[gp path] (2.679,0.691)--(2.679,0.781);
\draw[gp path] (2.679,3.783)--(2.679,3.693);
\draw[gp path] (2.771,0.691)--(2.771,0.781);
\draw[gp path] (2.771,3.783)--(2.771,3.693);
\draw[gp path] (2.853,0.691)--(2.853,0.871);
\draw[gp path] (2.853,3.783)--(2.853,3.603);
\node[gp node center] at (2.853,0.475) {$10$};
\draw[gp path] (3.395,0.691)--(3.395,0.781);
\draw[gp path] (3.395,3.783)--(3.395,3.693);
\draw[gp path] (3.712,0.691)--(3.712,0.781);
\draw[gp path] (3.712,3.783)--(3.712,3.693);
\draw[gp path] (3.937,0.691)--(3.937,0.781);
\draw[gp path] (3.937,3.783)--(3.937,3.693);
\draw[gp path] (4.111,0.691)--(4.111,0.781);
\draw[gp path] (4.111,3.783)--(4.111,3.693);
\draw[gp path] (4.253,0.691)--(4.253,0.781);
\draw[gp path] (4.253,3.783)--(4.253,3.693);
\draw[gp path] (4.374,0.691)--(4.374,0.781);
\draw[gp path] (4.374,3.783)--(4.374,3.693);
\draw[gp path] (4.478,0.691)--(4.478,0.781);
\draw[gp path] (4.478,3.783)--(4.478,3.693);
\draw[gp path] (4.570,0.691)--(4.570,0.781);
\draw[gp path] (4.570,3.783)--(4.570,3.693);
\draw[gp path] (4.653,0.691)--(4.653,0.871);
\draw[gp path] (4.653,3.783)--(4.653,3.603);
\node[gp node center] at (4.653,0.475) {$100$};
\draw[gp path] (5.194,0.691)--(5.194,0.781);
\draw[gp path] (5.194,3.783)--(5.194,3.693);
\draw[gp path] (5.511,0.691)--(5.511,0.781);
\draw[gp path] (5.511,3.783)--(5.511,3.693);
\draw[gp path] (5.736,0.691)--(5.736,0.781);
\draw[gp path] (5.736,3.783)--(5.736,3.693);
\draw[gp path] (5.910,0.691)--(5.910,0.781);
\draw[gp path] (5.910,3.783)--(5.910,3.693);
\draw[gp path] (6.053,0.691)--(6.053,0.781);
\draw[gp path] (6.053,3.783)--(6.053,3.693);
\draw[gp path] (6.173,0.691)--(6.173,0.781);
\draw[gp path] (6.173,3.783)--(6.173,3.693);
\draw[gp path] (6.277,0.691)--(6.277,0.781);
\draw[gp path] (6.277,3.783)--(6.277,3.693);
\draw[gp path] (6.369,0.691)--(6.369,0.781);
\draw[gp path] (6.369,3.783)--(6.369,3.693);
\draw[gp path] (6.452,0.691)--(6.452,0.871);
\draw[gp path] (6.452,3.783)--(6.452,3.603);
\node[gp node center] at (6.452,0.475) {$1000$};
\draw[gp path] (6.993,0.691)--(6.993,0.781);
\draw[gp path] (6.993,3.783)--(6.993,3.693);
\draw[gp path] (7.310,0.691)--(7.310,0.781);
\draw[gp path] (7.310,3.783)--(7.310,3.693);
\draw[gp path] (7.535,0.691)--(7.535,0.781);
\draw[gp path] (7.535,3.783)--(7.535,3.693);
\draw[gp path] (7.709,0.691)--(7.709,0.781);
\draw[gp path] (7.709,3.783)--(7.709,3.693);
\draw[gp path] (7.852,0.691)--(7.852,0.781);
\draw[gp path] (7.852,3.783)--(7.852,3.693);
\draw[gp path] (7.972,0.691)--(7.972,0.781);
\draw[gp path] (7.972,3.783)--(7.972,3.693);
\draw[gp path] (8.077,0.691)--(8.077,0.781);
\draw[gp path] (8.077,3.783)--(8.077,3.693);
\draw[gp path] (8.169,0.691)--(8.169,0.781);
\draw[gp path] (8.169,3.783)--(8.169,3.693);
\draw[gp path] (8.251,0.691)--(8.251,0.871);
\draw[gp path] (8.251,3.783)--(8.251,3.603);
\node[gp node center] at (8.251,0.475) {$10000$};
\draw[gp path] (8.251,0.691)--(8.071,0.691);
\node[gp node left] at (8.380,0.691) {$0.1$};
\draw[gp path] (8.251,1.001)--(8.161,1.001);
\draw[gp path] (8.251,1.183)--(8.161,1.183);
\draw[gp path] (8.251,1.312)--(8.161,1.312);
\draw[gp path] (8.251,1.411)--(8.161,1.411);
\draw[gp path] (8.251,1.493)--(8.161,1.493);
\draw[gp path] (8.251,1.562)--(8.161,1.562);
\draw[gp path] (8.251,1.622)--(8.161,1.622);
\draw[gp path] (8.251,1.675)--(8.161,1.675);
\draw[gp path] (8.251,1.722)--(8.071,1.722);
\node[gp node left] at (8.380,1.722) {$1$};
\draw[gp path] (8.251,2.032)--(8.161,2.032);
\draw[gp path] (8.251,2.213)--(8.161,2.213);
\draw[gp path] (8.251,2.342)--(8.161,2.342);
\draw[gp path] (8.251,2.442)--(8.161,2.442);
\draw[gp path] (8.251,2.524)--(8.161,2.524);
\draw[gp path] (8.251,2.593)--(8.161,2.593);
\draw[gp path] (8.251,2.652)--(8.161,2.652);
\draw[gp path] (8.251,2.705)--(8.161,2.705);
\draw[gp path] (8.251,2.752)--(8.071,2.752);
\node[gp node left] at (8.380,2.752) {$10$};
\draw[gp path] (8.251,3.063)--(8.161,3.063);
\draw[gp path] (8.251,3.244)--(8.161,3.244);
\draw[gp path] (8.251,3.373)--(8.161,3.373);
\draw[gp path] (8.251,3.473)--(8.161,3.473);
\draw[gp path] (8.251,3.554)--(8.161,3.554);
\draw[gp path] (8.251,3.623)--(8.161,3.623);
\draw[gp path] (8.251,3.683)--(8.161,3.683);
\draw[gp path] (8.251,3.736)--(8.161,3.736);
\draw[gp path] (8.251,3.783)--(8.071,3.783);
\node[gp node left] at (8.380,3.783) {$100$};
\draw[gp path] (1.054,3.783)--(1.054,0.691)--(8.251,0.691)--(8.251,3.783)--cycle;
\node[gp node center,rotate=-270] at (0.462,2.237) {time (s)};
\node[gp node center,rotate=-270] at (8.875,2.237) {mem. usage (GB)};
\node[gp node center] at (4.652,0.151) {number of tasks N};
\node[gp node right] at (3.479,3.490) {Parameterized (time)};
\gpcolor{rgb color={0.000,0.376,0.678}}
\gpsetlinewidth{2.00}
\draw[gp path] (3.608,3.490)--(4.304,3.490);
\draw[gp path] (1.054,1.493)--(1.596,1.505)--(2.312,1.536)--(2.853,1.584)--(4.111,1.835)%
  --(4.653,2.006)--(5.910,2.485)--(6.452,2.720)--(6.993,2.988)--(7.709,3.354)--(8.251,3.678);
\gpsetpointsize{4.00}
\gppoint{gp mark 7}{(1.054,1.493)}
\gppoint{gp mark 7}{(1.596,1.505)}
\gppoint{gp mark 7}{(2.312,1.536)}
\gppoint{gp mark 7}{(2.853,1.584)}
\gppoint{gp mark 7}{(4.111,1.835)}
\gppoint{gp mark 7}{(4.653,2.006)}
\gppoint{gp mark 7}{(5.910,2.485)}
\gppoint{gp mark 7}{(6.452,2.720)}
\gppoint{gp mark 7}{(6.993,2.988)}
\gppoint{gp mark 7}{(7.709,3.354)}
\gppoint{gp mark 7}{(8.251,3.678)}
\gppoint{gp mark 7}{(3.956,3.490)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.479,3.265) {Parameterized (mem)};
\gpcolor{rgb color={0.000,0.565,0.867}}
\draw[gp path] (3.608,3.265)--(4.304,3.265);
\draw[gp path] (1.054,0.966)--(1.596,0.969)--(2.312,0.981)--(2.853,1.010)--(4.111,1.210)%
  --(4.653,1.375)--(5.910,1.927)--(6.452,2.175)--(6.993,2.473)--(7.709,2.851)--(8.251,3.160);
\gppoint{gp mark 5}{(1.054,0.966)}
\gppoint{gp mark 5}{(1.596,0.969)}
\gppoint{gp mark 5}{(2.312,0.981)}
\gppoint{gp mark 5}{(2.853,1.010)}
\gppoint{gp mark 5}{(4.111,1.210)}
\gppoint{gp mark 5}{(4.653,1.375)}
\gppoint{gp mark 5}{(5.910,1.927)}
\gppoint{gp mark 5}{(6.452,2.175)}
\gppoint{gp mark 5}{(6.993,2.473)}
\gppoint{gp mark 5}{(7.709,2.851)}
\gppoint{gp mark 5}{(8.251,3.160)}
\gppoint{gp mark 5}{(3.956,3.265)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.479,3.040) {In-context (time)};
\gpcolor{rgb color={0.867,0.094,0.122}}
\draw[gp path] (3.608,3.040)--(4.304,3.040);
\draw[gp path] (1.054,1.358)--(1.596,1.389)--(2.312,1.429)--(2.853,1.514)--(4.111,1.944)%
  --(4.653,2.234)--(5.910,3.127)--(6.452,3.597);
\gppoint{gp mark 4}{(1.054,1.358)}
\gppoint{gp mark 4}{(1.596,1.389)}
\gppoint{gp mark 4}{(2.312,1.429)}
\gppoint{gp mark 4}{(2.853,1.514)}
\gppoint{gp mark 4}{(4.111,1.944)}
\gppoint{gp mark 4}{(4.653,2.234)}
\gppoint{gp mark 4}{(5.910,3.127)}
\gppoint{gp mark 4}{(6.452,3.597)}
\gppoint{gp mark 4}{(3.956,3.040)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.479,2.815) {In-context (mem)};
\gpcolor{rgb color={0.992,0.220,0.247}}
\draw[gp path] (3.608,2.815)--(4.304,2.815);
\draw[gp path] (1.054,0.951)--(1.596,0.952)--(2.312,0.961)--(2.853,0.972)--(4.111,1.236)%
  --(4.653,1.461)--(5.910,2.373)--(6.452,2.876);
\gppoint{gp mark 1}{(1.054,0.951)}
\gppoint{gp mark 1}{(1.596,0.952)}
\gppoint{gp mark 1}{(2.312,0.961)}
\gppoint{gp mark 1}{(2.853,0.972)}
\gppoint{gp mark 1}{(4.111,1.236)}
\gppoint{gp mark 1}{(4.653,1.461)}
\gppoint{gp mark 1}{(5.910,2.373)}
\gppoint{gp mark 1}{(6.452,2.876)}
\gppoint{gp mark 1}{(3.956,2.815)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.054,3.783)--(1.054,0.691)--(8.251,0.691)--(8.251,3.783)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.054cm}{0.691cm}}{\pgfpoint{8.251cm}{3.783cm}}
\end{tikzpicture}
%% gnuplot variables

